OOD-DiskANN: Efficient and Scalable Graph ANNS for Out-of-Distribution Queries

State-of-the-art algorithms for Approximate Nearest Neighbor Search (ANNS) such as DiskANN, FAISS-IVF, and HNSW build data dependent indices that offer substantially better accuracy and search efficiency over data-agnostic indices by overfitting to the index data distribution. When the query data is drawn from a different distribution - e.g., when index represents image embeddings and query represents textual embeddings - such algorithms lose much of this performance advantage. On a variety of datasets, for a fixed recall target, latency is worse by an order of magnitude or more for Out-Of-Distribution (OOD) queries as compared to In-Distribution (ID) queries. The question we address in this work is whether ANNS algorithms can be made efficient for OOD queries if the index construction is given access to a small sample set of these queries. We answer positively by presenting OOD-DiskANN, which uses a sparing sample (1% of index set size) of OOD queries, and provides up to 40% improvement in mean query latency over SoTA algorithms of a similar memory footprint. OOD-DiskANN is scalable and has the efficiency of graph-based ANNS indices. Some of our contributions can improve query efficiency for ID queries as well.

==> figures/bingads-10m-apq.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=3,
        ymin=0,
        ymax=1.4,
        xmin=0,
        xmax=100,
    ]
        \addplot[ppurple, mark=triangle*] coordinates
          {(10,0.92) (20,0.92) (30,0.92) (40,0.92) (50,0.92) (75,0.92) (90,0.92)};
          \addlegendentry{APQ}

        \addplot[rred, mark=triangle*] coordinates
          {(10,0.88) (20,0.88) (30,0.88) (40,0.88) (50,0.88) (75,0.88) (90,0.88)};
          \addlegendentry{OPQ}
          
        \addplot[bblue, mark=triangle*] coordinates
          {(10,0.88) (20,0.88) (30,0.88) (40,0.88) (50,0.88) (75,0.88) (90,0.88)};
          \addlegendentry{PQ}
    \end{axis}
\end{tikzpicture}

==> figures/bingads-10m-cluster-radii.tex <==
\begin{tikzpicture}%[scale=0.7]
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={Percentile},
        ylabel={10-NN Cluster Radius},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize},
        anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0,
        ymax=150,
        xmin=0,
        xmax=100,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(0,1.6941) (1,13.6987) (5,25.3141) (25,43.2284) (50,55.7854) (75,69.7301) (95,90.2928) (99,100.4394) (100,130.0189)};
          \addlegendentry{ID}

        \addplot[yyellow, mark=triangle*] coordinates
          {(0,7.2166) (1,31.8482) (5,38.9820) (25,52.5880) (50,64.6539) (75,78.8916) (95,97.5175) (99,106.4784) (100,141.1305)};
          \addlegendentry{OOD}
    \end{axis}
    % \hspace{4cm}
    % \begin{axis}[ 
    %     width=\linewidth,
    %     line width=0.8,
    %     grid=both,
    %     grid style={line width=.1pt, draw=gray!10},
    %     major grid style={line width=.2pt,draw=gray!50},
    %     minor grid style={line width=.3pt,draw=gray!100, dotted},
    %     minor tick num=3,
    %     tick label style={font=\footnotesize},
    %     legend style={nodes={scale=1.0, transform shape}},
    %     label style={font=\footnotesize},
    %     legend image post style={mark=triangle*},
    %     grid style={white},
    %     xlabel={Percentile},
    %     y tick label style={
    %         /pgf/number format/.cd,
    %         fixed,
    %         fixed zerofill,
    %         precision=1
    %     },
    %     legend style={at={(1,1), font=\scriptsize},
    %     anchor=north east, draw=none, fill=none},
    %     legend columns=2,
    %     ymin=0,
    %     ymax=1.2,
    %     xmin=0,
    %     xmax=100,
    % ]
    %     \addplot[rred, mark=triangle*] coordinates
    %       {(0,0.0844) (1,0.2048) (5,0.2684) (25,0.4029) (50,0.4985) (75,0.5854) (95,0.6858) (99,0.7456) (100,0.9647)};
    %       \addlegendentry{ID}

    %     \addplot[yyellow, mark=triangle*] coordinates
    %       {(0,0.1332) (1,0.3280) (5,0.4391) (25,0.5771) (50,0.6623) (75,0.7382) (95,0.8437) (99,0.9250) (100,1.1476)};
    %       \addlegendentry{OOD}
    % \end{axis}
    % \hspace{4cm}
    % \begin{axis}[ 
    %     width=\linewidth,
    %     line width=0.8,
    %     grid=both,
    %     grid style={line width=.1pt, draw=gray!10},
    %     major grid style={line width=.2pt,draw=gray!50},
    %     minor grid style={line width=.3pt,draw=gray!100, dotted},
    %     minor tick num=3,
    %     tick label style={font=\footnotesize},
    %     legend style={nodes={scale=1.0, transform shape}},
    %     label style={font=\footnotesize},
    %     legend image post style={mark=triangle*},
    %     grid style={white},
    %     xlabel={Percentile},
    %     y tick label style={
    %         /pgf/number format/.cd,
    %         fixed,
    %         fixed zerofill,
    %         precision=1
    %     },
    %     legend style={at={(1,1), font=\scriptsize},
    %     anchor=north east, draw=none, fill=none},
    %     legend columns=2,
    %     ymin=0,
    %     ymax=1.2,
    %     xmin=0,
    %     xmax=100,
    % ]
    %     \addplot[rred, mark=triangle*] coordinates
    %       {(0,0.0689) (1,0.3986) (5,0.4811) (25,0.5849) (50,0.6474) (75,0.7043) (95,0.7769) (99,0.8285) (100,0.9937)};
    %       \addlegendentry{ID}

    %     \addplot[yyellow, mark=triangle*] coordinates
    %       {(0,0.2554) (1,0.5985) (5,0.6715) (25,0.7577) (50,0.8093) (75,0.8569) (95,0.9275) (99,0.9801) (100,1.1601)};
    %       \addlegendentry{OOD}
    % \end{axis}
\end{tikzpicture}

==> figures/bingads-10m-graph.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0.05,
        ymax=0.45,
        xmin=80,
        xmax=100,
    ]
        \addplot[purple, mark=triangle*] coordinates
          {(85.42,0.091) (91.53,0.132) (93.99,0.165) (95.33,0.204) (96.21,0.243) (96.82,0.263) (97.27,0.299) (97.62,0.337) (97.87,0.368) (98.08,0.403)};
          \addlegendentry{\robustvamana}

        \addplot[brown, mark=triangle*] coordinates
          {(86.48,0.110) (92.39,0.132) (94.65,0.163) (95.86,0.202) (96.64,0.239) (97.20,0.261) (97.61,0.296) (97.91,0.330) (98.15,0.365) (98.35,0.399)};
          \addlegendentry{\vamana}
    \end{axis}
\end{tikzpicture}

==> figures/bingads-10m-in-memory.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0.0,
        ymax=4.5,
        xmin=70,
        xmax=100,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(83.49,0.097) (90.58,0.137) (93.41,0.195) (94.95,0.259) (95.95,0.317) (96.63,0.343) (97.12,0.349) (97.50,0.403) (97.80,0.464) (98.04,0.467)};
          \addlegendentry{HNSW ID}

        \addplot[bblue, mark=triangle*] coordinates
          {(78.42,0.100) (87.37,0.140) (90.99,0.203) (92.94,0.267) (94.22,0.311) (95.12,0.335) (95.80,0.389) (96.30,0.405) (96.70,0.414) (97.04,0.474)};
          \addlegendentry{HNSW OOD}

        \addplot[rred, mark=triangle*] coordinates
          {(76.15,0.698) (85.33,1.054) (89.11,1.531) (91.28,1.887) (92.73,2.359) (93.76,2.894) (94.56,3.207) (95.18,3.609) (95.67,4.035) (96.08,4.372)};
          \addlegendentry{FAISS-IVF ID}

        \addplot[ppurple, mark=triangle*] coordinates
          {(74.44,0.594) (83.87,0.905) (87.73,1.263) (89.93,1.709) (91.40,2.138) (92.46,2.378) (93.27,2.690) (93.92,3.077) (94.45,3.480) (94.90,3.754)};
          \addlegendentry{FAISS-IVF OOD}

        % \addplot[yyellow, mark=triangle*] coordinates
        %   {() () () () () () () () () ()};
        %   \addlegendentry{LSH ID}

        % \addplot[bblue, mark=triangle*] coordinates
        %   {() () () () () () () () () ()};
        %   \addlegendentry{LSH OOD}

        \addplot[orange, mark=triangle*] coordinates
          {(88.03,0.147) (93.47,0.199) (95.50,0.204) (96.61,0.251) (97.29,0.299) (97.77,0.352) (98.13,0.370) (98.40,0.410) (98.62,0.464) (98.77,0.501)};
          \addlegendentry{\vamana ID}

        \addplot[black, mark=triangle*] coordinates
          {(83.96,0.151) (91.06,0.203) (93.70,0.212) (95.12,0.262) (96.02,0.300) (96.68,0.347) (97.16,0.401) (97.52,0.419) (97.77, 0.449) (97.99,0.485)};
          \addlegendentry{\vamana OOD}
    \end{axis}
\end{tikzpicture}

==> figures/bingads-10m-mahalanobis-distance.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        tick label style={font=\small},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\small},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={Percentile},
        ylabel={Mahalanobis Distance To Index},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\scriptsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0,
        ymax=25,
        xmin=0,
        xmax=100,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(0,4.9256) (1,6.2625) (5,6.7860) (25,7.4640) (50,7.9660) (75,8.6180) (95,10.0469) (99,11.5187) (100,17.6039)};
          \addlegendentry{ID}

        \addplot[yyellow, mark=triangle*] coordinates
          {(0,6.2979) (1,7.8037) (5,8.2463) (25,8.8626) (50,9.3664) (75,10.0198) (95,11.4582) (99,13.0180) (100,21.2559)};
          \addlegendentry{OOD}
    \end{axis}
\end{tikzpicture}

==> figures/bingads-10m-reorder-io.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean I/O Requests},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(1,1), font=\scriptsize},
        anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=10,
        ymax=140,
        xmin=55,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(61.77,24.93) (77.50,34.10) (84.38,43.42) (88.29,52.97) (90.76,62.53) (92.48,72.24) (93.71,81.92) (94.66,91.72) (95.40,101.46) (96.00,111.32)};
          \addlegendentry{ID (No Order)}

        \addplot[rred, mark=triangle*] coordinates
          {(61.79,20.34) (77.51,25.64) (84.39,30.83) (88.29,36.06) (90.77,41.24) (92.49,46.45) (93.72,51.60) (94.67,56.80) (95.41,61.93) (96.00,67.09)};
         \addlegendentry{ID (Ordered)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(57.68,25.47) (74.00,34.68) (81.85,44.01) (86.44,53.58) (89.33,63.15) (91.35,72.88) (92.84,82.57) (93.95,92.37) (94.81,102.12) (95.48,111.98)};
          \addlegendentry{OOD (No Order)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(57.72,21.34) (74.02,27.04) (81.85,32.48) (86.44,37.88) (89.32,43.14) (91.36,48.43) (92.84,53.60) (93.95,58.77) (94.81,63.86) (95.48,68.96)};
         \addlegendentry{OOD (Ordered)}
    \end{axis}
\end{tikzpicture}

==> figures/bingads-10m-reorder-latency.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0.5,
        ymax=5.0,
        xmin=55,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(61.77,1.034) (77.50,1.370) (84.38,1.731) (88.29,2.073) (90.76,2.431) (92.48,2.797) (93.71,3.164) (94.66,3.515) (95.40,3.888) (96.00,4.249)};
          \addlegendentry{ID (No Order)}

        \addplot[rred, mark=triangle*] coordinates
          {(61.79,0.886) (77.51,1.143) (84.39,1.393) (88.29,1.647) (90.77,1.912) (92.49,2.150) (93.72,2.429) (94.67,2.678) (95.41,2.951) (96.00,3.172)};
         \addlegendentry{ID (Ordered)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(57.68,1.061) (74.00,1.392) (81.85,1.740) (86.44,2.082) (89.33,2.461) (91.35,2.823) (92.84,3.182) (93.95,3.531) (94.81,3.908) (95.48,4.253)};
          \addlegendentry{OOD (No Order)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(57.72,0.927) (74.02,1.187) (81.85,1.446) (86.44,1.717) (89.32,1.980) (91.36,2.241) (92.84,2.495) (93.95,2.741) (94.81,3.009) (95.48,3.283)};
         \addlegendentry{OOD (Ordered)}
    \end{axis}
\end{tikzpicture}

==> figures/bingads-1b.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    \begin{axis}[
        title=Web Ads,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1.5,
        ymax=6.0,
        xmin=45,
        xmax=95,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(40.44,1.666) (54.27,2.003) (62.14,2.309) (67.55,2.622) (71.47,2.939) (74.47,3.265) (76.87,3.544) (78.80,3.849) (80.44,4.157) (81.80,4.482)};
          \addlegendentry{\tool + AOPQ}

        \addplot[ppurple, mark=triangle*] coordinates
          {(29.83,1.679) (41.22,2.043) (48.32,2.373) (53.51,2.696) (57.45,3.000) (60.70,3.324) (63.36,3.645) (65.61,3.953) (67.49,4.191) (69.18,4.589)};
          \addlegendentry{\tool + APQ}

        \addplot[rred, mark=triangle*] coordinates
          {(42.39,1.848) (57.07,2.295) (65.33,2.731) (70.87,3.142) (74.84,3.477) (77.89,3.959) (80.28,4.332) (82.22,4.800) (83.82,5.227) (85.18,5.631)};
          \addlegendentry{\previoustool + OPQ}
          
        \addplot[bblue, mark=triangle*] coordinates
          {(33.07,1.856) (45.61,2.345) (53.35,2.780) (58.91,3.255) (63.14,3.600) (66.47,3.969) (69.15,4.345) (71.45,4.850) (73.40,5.274) (75.11,5.675)};
          \addlegendentry{\previoustool + PQ}
    \end{axis}
\end{tikzpicture}

==> figures/combined-all.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    % Bing Ads
    \begin{axis}[
        title=Web Ads,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1.25,
        ymax=5.75,
        xmin=25,
        xmax=90.0,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
        {(40.44,1.666) (54.27,2.003) (62.14,2.309) (67.55,2.622) (71.47,2.939) (74.47,3.265) (76.87,3.544) (78.80,3.849) (80.44,4.157) (81.80,4.482)};
        %   {(55.75,1.316) (71.71,1.590) (79.52,1.867) (84.22,2.165) (87.25,2.458) (89.42,2.701) (91.00,2.970) (92.22,3.291) (93.16,3.527) (93.94,3.803)};
          \addlegendentry{\tool (AOPQ)}

        \addplot[ppurple, mark=triangle*] coordinates
        {(29.83,1.679) (41.22,2.043) (48.32,2.373) (53.51,2.696) (57.45,3.000) (60.70,3.324) (63.36,3.645) (65.61,3.953) (67.49,4.191) (69.18,4.589)};
        %   {(46.21,1.588) (60.78,1.615) (68.93,1.890) (74.40,2.172) (78.25,2.401) (81.13,2.783) (83.38,3.031) (85.19,3.329) (86.67,3.532) (87.90,3.892)};
          \addlegendentry{\tool (APQ)}

        \addplot[rred, mark=triangle*] coordinates
        {(42.39,1.848) (57.07,2.295) (65.33,2.731) (70.87,3.142) (74.84,3.477) (77.89,3.959) (80.28,4.332) (82.22,4.800) (83.82,5.227) (85.18,5.631)};
        %   {(57.34,1.593) (73.40,2.005) (81.11,2.232) (85.62,2.605) (88.48,3.265) (90.51,3.669) (91.98,4.134) (93.10,4.409) (93.95,4.608) (94.65,5.190)};
          \addlegendentry{\previoustool(OPQ)}
          
        \addplot[bblue, mark=triangle*] coordinates
        {(33.07,1.856) (45.61,2.345) (53.35,2.780) (58.91,3.255) (63.14,3.600) (66.47,3.969) (69.15,4.345) (71.45,4.850) (73.40,5.274) (75.11,5.675)};
        %   {(48.77,1.777) (63.84,1.884) (72.08,2.269) (77.37,2.643) (81.08,3.275) (83.82,3.669) (85.90,3.828) (87.56,4.196) (88.90,4.757) (90.03,5.074)};
          \addlegendentry{\previoustool (PQ)}
    \end{axis}
    \hspace{4.7cm}
    % Yandex T2I
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1.5,
        ymax=6.75,
        xmin=15,
        xmax=57.5,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(17.43,1.671) (28.56,2.272) (35.08,2.762) (39.86,3.184) (43.69,3.635) (46.83,4.005) (49.46,4.366) (51.81,4.836) (53.86,5.172) (55.67,5.521)};
        % \addplot[yyellow, mark=triangle*] coordinates
        %   {(27.88,1.665) (40.47,2.264) (48.01,2.762) (53.43,2.884) (57.53,3.358) (60.86,3.573) (63.56,4.199) (65.86,4.417) (67.83,4.760) (69.56,5.118)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(17.07,1.618) (28.06,2.300) (34.49,2.751) (39.18,3.154) (42.91,3.595) (46.02,3.978) (48.64,4.378) (50.95,4.755) (52.95,5.127) (54.76,5.507)};
        % \addplot[ppurple, mark=triangle*] coordinates
        %   {(27.65,1.650) (40.11,2.326) (47.57,2.782) (52.91,2.903) (56.98,3.138) (60.25,3.751) (62.96,4.092) (65.26,4.440) (67.24,4.555) (68.94,5.136)};

        \addplot[rred, mark=triangle*] coordinates
          {(16.50,2.002) (25.17,2.694) (30.73,3.200) (35.03,3.695) (38.49,4.159) (41.36,4.600) (43.80,5.063) (45.93,5.510) (47.85,5.963) (49.56,6.418)};
        % \addplot[rred, mark=triangle*] coordinates
        %   {(27.23,2.087) (37.68,2.535) (44.30,3.008) (49.26,3.294) (53.08,3.929) (56.18,4.213) (58.79,4.753) (61.04,5.193) (62.98,5.690) (64.67,6.090)};

        \addplot[bblue, mark=triangle*] coordinates
          {(16.13,2.002) (24.60,2.527) (30.10,3.203) (34.23,3.688) (37.63,4.172) (40.49,4.657) (42.92,5.092) (45.05,5.425) (46.92,6.002) (48.66,6.449)};
        % \addplot[bblue, mark=triangle*] coordinates
        %   {(26.73,1.854) (37.15,2.596) (43.66,3.053) (48.50,3.538) (52.30,3.822) (55.38,4.456) (57.98,4.958) (60.23,5.225) (62.13,5.622) (63.81,6.090)};
    \end{axis}
    \hspace{4.7cm}
    % Turing T2I
    \begin{axis}[
        title=Turing T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=2.25,
        ymax=9.0,
        xmin=24.5,
        xmax=80,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(42.16,2.559) (56.47,3.113) (63.60,3.491) (68.16,3.930) (71.27,4.391) (73.65,4.860) (75.52,5.324) (77.05,5.753) (78.30,6.282) (79.39,6.697)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(37.13,2.534) (51.57,3.056) (59.17,3.552) (64.25,4.087) (67.82,4.622) (70.54,5.016) (72.64,5.546) (74.38,5.979) (75.85,6.428) (77.09,6.923)};

        \addplot[rred, mark=triangle*] coordinates
          {(34.78,2.853) (48.39,3.552) (56.03,4.099) (61.13,4.691) (64.86,5.270) (67.71,5.833) (70.00,6.441) (71.84,6.966) (73.46,7.477) (74.78,8.572)};
          
        \addplot[bblue, mark=triangle*] coordinates
          {(25.14,2.761) (36.87,3.515) (44.25,4.218) (49.37,4.818) (53.38,5.420) (56.65,5.999) (59.31,6.590) (61.52,7.188) (63.43,7.786) (65.10,8.368)};
    \end{axis}
\end{tikzpicture}

==> figures/combined-apq-recall-at-k.tex <==
\begin{tikzpicture}[scale=0.5,font=\large]
    % Bing Ads
    % \begin{axis}[
    %     title=Web Ads,
    %     width=\linewidth,
    %     line width=0.8,
    %     grid=both,
    %     grid style={line width=.1pt, draw=gray!10},
    %     major grid style={line width=.2pt,draw=gray!50},
    %     minor grid style={line width=.3pt,draw=gray!100, dotted},
    %     minor tick num=3,
    %     tick label style={font=\large},
    %     legend style={nodes={scale=1.0, transform shape}},
    %     label style={font=\large},
    %     legend image post style={mark=triangle*},
    %     grid style={white},
    %     xlabel={L},
    %     ylabel={10-Recall@L},
    %     y tick label style={
    %         /pgf/number format/.cd,
    %         fixed,
    %         fixed zerofill,
    %         precision=1
    %     },
    %     legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
    %     legend columns=1,
    %     ymin=50,
    %     ymax=100,
    %     xmin=9.5,
    %     xmax=100.5,
    % ]
    %     \addplot[yyellow, mark=triangle*] coordinates
    %       {(10,62.557) (20,82.437) (30,89.952) (40,93.563) (50,95.564) (60,96.793) (70,97.59) (80,98.139) (90,98.521) (100,98.817)};
    %       \addlegendentry{AOPQ}

    %     \addplot[ppurple, mark=triangle*] coordinates
    %       {(10,52.537) (20,71.577) (30,80.472) (40,85.544) (50,88.806) (60,90.998) (70,92.579) (80,93.753) (90,94.669) (100,95.395)};
    %       \addlegendentry{APQ}

    %     \addplot[rred, mark=triangle*] coordinates
    %       {(10,63.125) (20,83.09) (30,90.499) (40,94.015) (50,95.956) (60,97.12) (70,97.865) (80,98.383) (90,98.745) (100,98.996)};
    %       \addlegendentry{OPQ}
          
    %     \addplot[bblue, mark=triangle*] coordinates
    %       {(10,53.936) (20,73.208) (30,82.081) (40,87.058) (50,90.162) (60,92.256) (70,93.742) (80,94.831) (90,95.662) (100,96.322)};
    %       \addlegendentry{PQ}
    % \end{axis}
    % \hspace{4.7cm}
    % Yandex T2I
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={L},
        ylabel={10-Recall@L},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=25,
        ymax=90,
        xmin=9.5,
        xmax=200.5,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(10,29.67) (20,46.724) (30,57.679) (40,65.023) (50,70.22) (60,74.096) (70,77.073) (80,79.445) (90,81.417) (100,83.049) (110,84.349) (120,85.249) (130,86.049) (140,86.649) (150,87.149) (160,87.649) (170,88.049) (180,88.349) (190,88.549) (200,88.649)};
          \addlegendentry{AOPQ}

        \addplot[ppurple, mark=triangle*] coordinates
          {(10,29.255) (20,46.061) (30,56.92) (40,64.213) (50,69.41) (60,73.274) (70,76.276) (80,78.685) (90,80.662) (100,82.305) (110,83.614) (120,84.589) (130,85.244) (140,85.824) (150,86.241) (160,86.561) (170,86.809) (180,87.010) (190,87.120) (200,87.229)};
          \addlegendentry{APQ}

        \addplot[rred, mark=triangle*] coordinates
          {(10,35.256) (20,49.891) (30,58.456) (40,64.24) (50,68.463) (60,71.72) (70,74.315) (80,76.451) (90,78.22) (100,79.728) (110,81.062) (120,82.178) (130,82.703) (140,83.221) (150,83.456) (160,83.613) (170,83.724) (180,83.811) (190,83.913) (200,84.085)};
          \addlegendentry{OPQ}
          
        \addplot[bblue, mark=triangle*] coordinates
          {(10,34.672) (20,49.078) (30,57.545) (40,63.314) (50,67.617) (60,70.865) (70,73.48) (80,75.658) (90,77.46) (100,78.998) (110,80.262) (120,81.372) (130,81.998) (140,82.47) (150,82.678) (160,82.839) (170,83.133) (180,83.248) (190,83.351) (200,83.471)};
          \addlegendentry{PQ}
    \end{axis}
    \hspace{4.0cm}
    % Turing T2I
    \begin{axis}[
        title=Turing T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={L},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0,
        ymax=100,
        xmin=9.5,
        xmax=200.5,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(10,0.023) (20,0.085) (30,0.585) (40,8.278) (50,27.066) (60,47.842) (70,64.854) (80,76.654) (90,84.271) (100,89.081) (110,91.988) (120,94.395) (130,96.395) (140,97.795) (150,98.294) (160,98.592) (170,98.653) (180,98.747) (190,98.755) (200,98.755)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(10,0.148) (20,0.712) (30,5.326) (40,23.648) (50,47.282) (60,64.683) (70,75.547) (80,82.178) (90,86.525) (100,89.429) (110,90.99) (120,92.352) (130,93.353) (140,93.851) (150,94.274) (160,94.665) (170,94.853) (180,95.231) (190,95.536) (200,95.759)};

        \addplot[rred, mark=triangle*] coordinates
          {(10,55.638) (20,74.814) (30,83.349) (40,88.053) (50,90.924) (60,92.844) (70,94.199) (80,95.175) (90,95.917) (100,96.493) (110,96.903) (120,97.147) (130,97.225) (140,97.225) (150,97.225) (160,97.226) (170,97.226) (180,97.226) (190,97.226) (200,97.226)};
          
        \addplot[bblue, mark=triangle*] coordinates
          {(10,42.403) (20,58.31) (30,66.989) (40,72.559) (50,76.469) (60,79.382) (70,81.641) (80,83.459) (90,84.961) (100,86.207) (110,87.197) (120,87.931) (130,88.409) (140,88.631) (150,88.631) (160,88.631) (170,88.631) (180,88.631) (190,88.631) (200,88.631)};
    \end{axis}
\end{tikzpicture}

==> figures/combined-apq.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    % Bing Ads
    \begin{axis}[
        title=Web Ads,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1.25,
        ymax=5.25,
        xmin=55,
        xmax=100,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(64.77,1.546) (81.27,1.767) (87.99,2.367) (91.50,2.738) (93.56,3.123) (94.89,3.497) (95.83,3.800) (96.51,4.029) (97.01,4.424) (97.41,5.036)};
          \addlegendentry{\previoustool + AOPQ}

        \addplot[ppurple, mark=triangle*] coordinates
          {(56.24,1.440) (72.31,1.785) (80.22,2.151) (84.96,2.516) (88.00,2.993) (90.12,3.519) (91.70,3.667) (92.89,4.029) (93.82,4.707) (94.57,5.073)};
          \addlegendentry{\previoustool + APQ}

        \addplot[rred, mark=triangle*] coordinates
          {(65.24,1.546) (81.84,1.767) (88.46,2.367) (91.88,2.738) (93.88,3.123) (95.15,3.497) (96.05,3.800) (96.72,4.029) (97.19,4.424) (97.58,5.036)};
          \addlegendentry{\previoustool + OPQ}
          
        \addplot[bblue, mark=triangle*] coordinates
          {(57.55,1.652) (73.81,1.767) (81.69,2.138) (86.36,2.516) (89.29,3.138) (91.32,3.519) (92.78,3.671) (93.88,4.042) (94.74,4.685) (95.44,5.073)};
          \addlegendentry{\previoustool + PQ}
    \end{axis}
    \hspace{4.7cm}
    % Yandex T2I
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1.5,
        ymax=5.75,
        xmin=35,
        xmax=80,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(36.51,1.626) (50.22,2.047) (58.47,2.704) (64.25,2.878) (68.43,3.478) (71.65,3.810) (74.23,4.374) (76.35,4.775) (78.08,5.198) (79.58,5.627)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(36.35,1.645) (49.75,2.072) (57.89,2.692) (63.56,2.958) (67.71,3.580) (70.98,3.967) (73.56,4.380) (75.71,4.810) (77.45,4.989) (78.96,5.658)};

        \addplot[rred, mark=triangle*] coordinates
          {(36.10,1.866) (48.71,2.305) (56.30,2.708) (61.67,3.075) (65.69,3.529) (68.84,4.167) (71.36,4.336) (73.51,4.638) (75.27,5.148) (76.79,5.637)};
          
        \addplot[bblue, mark=triangle*] coordinates
          {(35.35,1.633) (47.81,2.380) (55.40,2.647) (60.82,3.138) (64.82,3.499) (68.01,4.202) (70.54,4.465) (72.72,4.725) (74.49,4.972) (76.01,5.637)};
    \end{axis}
    \hspace{4.7cm}
    % Turing T2I
    \begin{axis}[
        title=Turing T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=2.0,
        ymax=8.0,
        xmin=35,
        xmax=85.5,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(50.84,2.182) (65.10,2.729) (71.69,3.233) (75.52,3.759) (78.19,4.345) (80.23,5.398) (81.75,5.917) (82.96,6.459) (83.98,6.908) (84.85,7.751)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(46.42,2.168) (60.78,2.743) (68.11,3.266) (72.63,3.810) (75.76,4.376) (78.11,5.310) (79.83,5.706) (81.27,6.572) (82.44,7.164) (83.39,7.505)};

        \addplot[rred, mark=triangle*] coordinates
          {(47.10,2.309) (60.97,2.746) (68.17,3.287) (72.63,3.823) (75.78,4.727) (78.16,5.087) (79.91,6.206) (81.36,6.705) (82.56,7.248) (83.52,7.822)};
          
        \addplot[bblue, mark=triangle*] coordinates
          {(38.33,2.237) (50.76,2.831) (57.93,3.368) (62.84,4.342) (66.54,4.672) (69.38,5.058) (71.67,5.584) (73.49,6.146) (75.13,7.260) (76.50,7.436)};
    \end{axis}
\end{tikzpicture}

==> figures/combined-cluster-radii.tex <==
\begin{tikzpicture}[scale=0.34,font=\Huge]
    % Bing Ads
    \begin{axis}[ 
        title=Web Ads,
        width=\linewidth,
        line width=2,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        legend style={nodes={scale=1.0, transform shape}},
        grid style={white},
        xlabel={Percentile},
        ylabel={10-NN Cluster Radius},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1)},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0,
        ymax=150,
        xmin=0,
        xmax=100,
    ]
        \addplot[bblue, mark=square*] coordinates
          {(0,1.6941) (1,13.6987) (5,25.3141) (25,43.2284) (50,55.7854) (75,69.7301) (95,90.2928) (99,100.4394) (100,130.0189)};
          \addlegendentry{ID}

        \addplot[rred, mark=square*] coordinates
          {(0,7.2166) (1,31.8482) (5,38.9820) (25,52.5880) (50,64.6539) (75,78.8916) (95,97.5175) (99,106.4784) (100,141.1305)};
          \addlegendentry{OOD}
    \end{axis}
    \hspace{.33\textwidth}
    % Yandex T2I
    \begin{axis}[ 
        title=Yandex T2I,
        width=\linewidth,
        line width=2,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        legend style={nodes={scale=1.0, transform shape}},
        grid style={white},
        xlabel={Percentile},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0,
        ymax=1.2,
        xmin=0,
        xmax=100,
    ]
        \addplot[bblue, mark=otimes*] coordinates
          {(0,0.0844) (1,0.2048) (5,0.2684) (25,0.4029) (50,0.4985) (75,0.5854) (95,0.6858) (99,0.7456) (100,0.9647)};
          \addlegendentry{ID}

        \addplot[rred, mark=otimes*] coordinates
          {(0,0.1332) (1,0.3280) (5,0.4391) (25,0.5771) (50,0.6623) (75,0.7382) (95,0.8437) (99,0.9250) (100,1.1476)};
          \addlegendentry{OOD}
    \end{axis}
    \hspace{.33\textwidth}
    % Turing T2I
    \begin{axis}[ 
        title=Turing T2I,
        width=\linewidth,
        line width=2,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        legend style={nodes={scale=1.0, transform shape}},
        grid style={white},
        xlabel={Percentile},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1)},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0,
        ymax=1.2,
        xmin=0,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(0,0.0689) (1,0.3986) (5,0.4811) (25,0.5849) (50,0.6474) (75,0.7043) (95,0.7769) (99,0.8285) (100,0.9937)};
          \addlegendentry{ID}

        \addplot[rred, mark=triangle*] coordinates
          {(0,0.2554) (1,0.5985) (5,0.6715) (25,0.7577) (50,0.8093) (75,0.8569) (95,0.9275) (99,0.9801) (100,1.1601)};
          \addlegendentry{OOD}
    \end{axis}
\end{tikzpicture}

==> figures/combined-graph.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    % Bing Ads
    \begin{axis}[
        title=Web Ads,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.075,
        ymax=0.425,
        xmin=85,
        xmax=100,
    ]
        \addplot[purple, mark=triangle*] coordinates
          {(85.42,0.091) (91.53,0.132) (93.99,0.165) (95.33,0.204) (96.21,0.243) (96.82,0.263) (97.27,0.299) (97.62,0.337) (97.87,0.368) (98.08,0.403)};
          \addlegendentry{\robustvamana OOD}

        \addplot[brown, mark=triangle*] coordinates
          {(86.48,0.110) (92.39,0.132) (94.65,0.163) (95.86,0.202) (96.64,0.239) (97.20,0.261) (97.61,0.296) (97.91,0.330) (98.15,0.365) (98.35,0.399)};
          \addlegendentry{\vamana OOD}
        
        \addplot[bblue, mark=triangle*] coordinates
          {(89.85,0.084) (94.40,0.124) (96.16,0.157) (97.12,0.196) (97.72,0.234) (98.12,0.256) (98.43,0.288) (98.65,0.325) (98.84,0.357) (98.98,0.391)};
          \addlegendentry{\vamana ID}
    \end{axis}
    \hspace{4.7cm}
    % Yandex T2I
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.15,
        ymax=1.10,
        xmin=50,
        xmax=100,
    ]
        \addplot[purple, mark=triangle*] coordinates
          {(64.64,0.388) (76.48,0.412) (81.93,0.501) (85.09,0.587) (87.26,0.672) (88.84,0.749) (90.11,0.828) (91.07,0.905) (91.90,0.983) (92.57,1.061)};

        \addplot[brown, mark=triangle*] coordinates
          {(54.19,0.395) (67.96,0.422) (74.73,0.478) (79.00,0.556) (81.77,0.637) (83.79,0.713) (85.40,0.783) (86.67,0.852) (87.80,0.924) (88.67,0.996)};
        
        \addplot[bblue, mark=triangle*] coordinates
          {(90.90,0.179) (96.37,0.249) (98.02,0.309) (98.76,0.369) (99.13,0.428) (99.35,0.484) (99.48,0.537) (99.58,0.592) (99.66,0.643) (99.71,0.698)};
    \end{axis}
    \hspace{4.7cm}
    % Turing T2I
    \begin{axis}[
        title=Turing T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.45,
        ymax=3.0,
        xmin=50,
        xmax=100,
    ]
        \addplot[purple, mark=triangle*] coordinates
          {(60.07,0.685) (72.48,0.962) (78.05,1.202) (81.24,1.434) (83.31,1.661) (84.97,1.885) (86.20,2.105) (87.18,2.458) (88.02,2.721) (88.76,2.939)};

        \addplot[brown, mark=triangle*] coordinates
          {(50.89,0.888) (64.99,1.203) (72.16,1.328) (76.35,1.500) (78.93,1.709) (80.88,1.908) (82.49,2.087) (83.78,2.290) (84.83,2.486) (85.69,2.701)};
        
        \addplot[bblue, mark=triangle*] coordinates
          {(91.20,0.489) (96.09,0.684) (97.71,0.866) (98.47,1.041) (98.89,1.211) (99.14,1.376) (99.30,1.545) (99.40,1.710) (99.49,1.863) (99.56,2.015)};
    \end{axis}
\end{tikzpicture}

==> figures/combined-in-memory.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    % FAISS
    \begin{semilogyaxis}[ 
        title=FAISS-IVF,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        legend style={at={(0,-0), font=\normalsize}, anchor=south west, draw=none, fill=none},
        legend columns=2,
        ymin=0.1,
        ymax=100,
        xmin=10,
        xmax=100,
    ]
        \addplot[bblue, mark=square*] coordinates
          {(76.15,0.698) (85.33,1.054) (89.11,1.531) (91.28,1.887) (92.73,2.359) (93.76,2.894) (94.56,3.207) (95.18,3.609) (95.67,4.035) (96.08,4.372)};
          \addlegendentry{Web Ads ID}

        \addplot[rred, mark=square*] coordinates
          {(74.44,0.594) (83.87,0.905) (87.73,1.263) (89.93,1.709) (91.40,2.138) (92.46,2.378) (93.27,2.690) (93.92,3.077) (94.45,3.480) (94.90,3.754)};
          \addlegendentry{Web Ads OOD}

        \addplot[bblue, mark=otimes*] coordinates
          {(75.86,2.080) (87.56,3.538) (92.00,5.126) (94.29,6.713) (95.65,8.482) (96.54,10.072) (97.17,11.640) (97.61,13.098) (97.96,14.567) (98.23,16.457)};
          \addlegendentry{Yandex T2I ID}

        \addplot[rred, mark=otimes*] coordinates
          {(41.95,1.760) (54.69,2.814) (61.73,4.159) (66.42,5.549) (69.84,6.961) (72.50,8.448) (74.63,9.673) (76.38,10.883) (77.88,12.215) (79.14,13.433)};
          \addlegendentry{Yandex T2I OOD}

        \addplot[bblue, mark=triangle*] coordinates
          {(70.56,12.901) (82.46,19.832) (87.51,27.460) (90.33,36.148) (92.13,44.709) (93.38,53.605) (94.31,62.410) (95.00,74.112) (95.58,81.869) (96.03,89.791)};
          \addlegendentry{Turing T2I ID}

        \addplot[rred, mark=triangle*] coordinates
          {(13.14,8.980) (20.27,15.351) (25.20,21.692) (28.77,28.988) (31.58,36.298) (33.98,43.797) (36.02,50.569) (37.78,58.062) (39.41,65.615) (40.81,72.814)};
          \addlegendentry{Turing T2I OOD}
    \end{semilogyaxis}
    \hspace{4.7cm}
    % HNSW
    \begin{semilogyaxis}[ 
        title=HNSW,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.08,
        ymax=10,
        xmin=40,
        xmax=100,
    ]
        \addplot[bblue, mark=square*] coordinates
          {(83.49,0.097) (90.58,0.137) (93.41,0.195) (94.95,0.259) (95.95,0.317) (96.63,0.343) (97.12,0.349) (97.50,0.403) (97.80,0.464) (98.04,0.467)};

        \addplot[rred, mark=square*] coordinates
          {(78.42,0.100) (87.37,0.140) (90.99,0.203) (92.94,0.267) (94.22,0.311) (95.12,0.335) (95.80,0.389) (96.30,0.405) (96.70,0.414) (97.04,0.474)};

        \addplot[bblue, mark=otimes*] coordinates
          {(82.15,0.322) (91.16,0.500) (94.47,0.535) (96.09,0.555) (97.07,0.636) (97.70,0.722) (98.11,0.825) (98.42,0.959) (98.65,1.056) (98.82,1.123)};

        \addplot[rred, mark=otimes*] coordinates
          {(43.55,0.345) (56.97,0.551) (64.22,0.599) (68.98,0.658) (72.39,0.783) (74.98,0.881) (77.04,1.008) (78.70,1.131) (80.10,1.159) (81.26,1.349)};

        \addplot[bblue, mark=triangle*] coordinates
          {(85.57,1.099) (93.07,1.755) (95.69,2.335) (97.01,2.427) (97.77,2.525) (98.29,2.614) (98.60,2.831) (98.82,3.056) (99.00,3.267) (99.13,3.389)};

        \addplot[rred, mark=triangle*] coordinates
          {(42.75,1.161) (56.29,1.982) (63.48,2.003) (68.13,2.856) (71.48,2.906) (74.02,3.176) (76.04,3.513) (77.70,3.585) (79.09,3.811) (80.25,4.731)};
    \end{semilogyaxis}
    \hspace{4.7cm}
    % Vamana
    \begin{semilogyaxis}[ 
        title= Vamana (DiskANN),
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        grid style={white},
        xlabel={10-Recall@10},
        legend style={at={(1,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.08,
        ymax=10,
        xmin=50,
        xmax=100,
    ]
        \addplot[bblue, mark=square*] coordinates
          {(88.03,0.147) (93.47,0.199) (95.50,0.204) (96.61,0.251) (97.29,0.299) (97.77,0.352) (98.13,0.370) (98.40,0.410) (98.62,0.464) (98.77,0.501)};

        \addplot[rred, mark=square*] coordinates
          {(83.96,0.151) (91.06,0.203) (93.70,0.212) (95.12,0.262) (96.02,0.300) (96.68,0.347) (97.16,0.401) (97.52,0.419) (97.77, 0.449) (97.99,0.485)};

        \addplot[bblue, mark=otimes*] coordinates
          {(90.90,0.412) (96.37,0.419) (98.02,0.535) (98.76,0.623) (99.13,0.742) (99.35,0.850) (99.48,0.944) (99.58,1.079) (99.66,1.122) (99.70,1.279)};

        \addplot[rred, mark=otimes*] coordinates
          {(54.19,0.450) (67.96,0.475) (74.73,0.617) (79.00,0.701) (81.77,0.807) (83.79,0.902) (85.41,1.019) (86.69,1.148) (87.80,1.296) (88.67,1.455)};

        \addplot[bblue, mark=triangle*] coordinates
          {(91.20,1.463) (96.09,1.827) (97.71,2.478) (98.47,2.900) (98.89,2.933) (99.14,3.077) (99.30,3.305) (99.40,3.276) (99.49,3.561) (99.56,3.775)};

        \addplot[rred, mark=triangle*] coordinates
          {(50.89,2.008) (64.99,2.395) (72.16,2.760) (76.35,3.139) (78.93,3.646) (80.88,4.131) (82.51,4.495) (83.75,4.900) (84.85,5.507) (85.72,5.807)};
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/combined-mahalanobis-distance.tex <==
\begin{tikzpicture}[scale=0.35,font=\Huge]
    % Bing Ads
    \begin{axis}[ 
        title=Wed Ads,
        width=\linewidth,
        line width=2,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        legend style={nodes={scale=1.0, transform shape}},
        grid style={white},
        xlabel={Percentile},
        ylabel={Mahalanobis Distance To Index},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1)},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0,
        ymax=25,
        xmin=0,
        xmax=100,
    ]
        \addplot[bblue, mark=square*] coordinates
          {(0,4.9256) (1,6.2625) (5,6.7860) (25,7.4640) (50,7.9660) (75,8.6180) (95,10.0469) (99,11.5187) (100,17.6039)};
          \addlegendentry{ID}

        \addplot[rred, mark=square*] coordinates
          {(0,6.2979) (1,7.8037) (5,8.2463) (25,8.8626) (50,9.3664) (75,10.0198) (95,11.4582) (99,13.0180) (100,21.2559)};
          \addlegendentry{OOD}
    \end{axis}
    \hspace{0.33\textwidth}
    % Yandex T2I
    \begin{axis}[ 
        title=Yandex T2I,
        width=\linewidth,
        line width=2,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        legend style={nodes={scale=1.0, transform shape}},
        grid style={white},
        xlabel={Percentile},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1)},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=5,
        ymax=50,
        xmin=0,
        xmax=100,
    ]
        \addplot[bblue, mark=otimes*] coordinates
          {(0,5.9442) (1,7.6340) (5,10.3789) (25,13.6544) (50,14.4034) (75,15.0087) (95,15.9805) (99,16.8330) (100,19.5370)};
          \addlegendentry{ID}

        \addplot[rred, mark=otimes*] coordinates
          {(0,14.5726) (1,16.5184) (5,17.4400) (25,19.5773) (50,21.8724) (75,24.8648) (95,31.2490) (99,36.1666) (100,45.9716)};
          \addlegendentry{OOD}
    \end{axis}
    \hspace{0.35\textwidth}
    % Turing T2I
    \begin{axis}[ 
        title=Turing T2I,
        width=\linewidth,
        line width=2,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        legend style={nodes={scale=1.0, transform shape}},
        grid style={white},
        xlabel={Percentile},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1)},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=-200,
        ymax=7000,
        xmin=0,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(0,21.4321) (1,24.4644) (5,26.5846) (25,29.9490) (50,32.3278) (75,34.9820) (95,38.6600) (99,41.6059) (100,48.8102)};
          \addlegendentry{ID}

        \addplot[rred, mark=triangle*] coordinates
          {(0,597.0072) (1,1337.9374) (5,1660.1802) (25,2104.2103) (50,2533.8785) (75,3108.8196) (95,4113.4671) (99,5027.1384) (100,6821.7862)};
          \addlegendentry{OOD}
    \end{axis}
\end{tikzpicture}

==> figures/combined-reorder-io.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    % Bing Ads
    \begin{axis}[ 
        title=Web Ads,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        ylabel={Mean I/O Requests},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1), font=\normalsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=19,
        ymax=115,
        xmin=55,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(61.77,24.93) (77.50,34.10) (84.38,43.42) (88.29,52.97) (90.76,62.53) (92.48,72.24) (93.71,81.92) (94.66,91.72) (95.40,101.46) (96.00,111.32)};
          \addlegendentry{\previoustool + Random Order (ID)}

        \addplot[rred, mark=triangle*] coordinates
          {(61.79,20.34) (77.51,25.64) (84.39,30.83) (88.29,36.06) (90.77,41.24) (92.49,46.45) (93.72,51.60) (94.67,56.80) (95.41,61.93) (96.00,67.09)};
         \addlegendentry{\previoustool + \parallelgorder (ID)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(57.68,25.47) (74.00,34.68) (81.85,44.01) (86.44,53.58) (89.33,63.15) (91.35,72.88) (92.84,82.57) (93.95,92.37) (94.81,102.12) (95.48,111.98)};
          \addlegendentry{\previoustool + Random Order (OOD)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(57.72,21.34) (74.02,27.04) (81.85,32.48) (86.44,37.88) (89.32,43.14) (91.36,48.43) (92.84,53.60) (93.95,58.77) (94.81,63.86) (95.48,68.96)};
         \addlegendentry{\previoustool + \parallelgorder (OOD)}
    \end{axis}
    \hspace{5.8cm}
    % Yandex T2I
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1), font=\normalsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=20,
        ymax=120,
        xmin=35,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(73.47,23.50) (89.31,32.20) (94.40,41.41) (96.48,50.96) (97.45,60.58) (97.98,70.33) (98.29,80.07) (98.49,89.91) (98.63,99.72) (98.73,109.59)};

        \addplot[rred, mark=triangle*] coordinates
          {(73.46,20.79) (89.31,26.99) (94.40,33.24) (96.48,39.48) (97.45,45.60) (97.98,51.68) (98.29,57.63) (98.49,63.55) (98.63,69.36) (98.73,75.15)};

        \addplot[yyellow, mark=triangle*] coordinates
          {(35.60,27.70) (47.95,38.22) (55.49,47.99) (60.81,57.72) (64.81,67.38) (68.01,77.19) (70.57,86.90) (72.70,96.75) (74.49,106.53) (76.05,116.43)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(35.61,25.27) (47.95,34.06) (55.48,41.94) (60.81,49.60) (64.80,57.08) (68.01,64.58) (70.57,71.91) (72.70,79.27) (74.49,86.51) (76.05,93.80)};
    \end{axis}
    \hspace{5.8cm}
    % Turing T2I
    \begin{axis}[
        title=Turing T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(0,1), font=\normalsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=20,
        ymax=120,
        xmin=35,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(86.20,24.21) (96.21,32.95) (97.70,42.19) (98.31,51.73) (98.65,61.34) (98.85,71.07) (99.00,80.81) (99.10,90.63) (99.18,100.44) (99.23,110.29)};

        \addplot[rred, mark=triangle*] coordinates
          {(86.19,22.82) (96.21,30.15) (97.69,37.68) (98.31,45.32) (98.64,52.93) (98.85,60.56) (98.99,68.14) (99.10,75.73) (99.17,83.27) (99.22,90.80)};

        \addplot[yyellow, mark=triangle*] coordinates
          {(38.26,28.74) (50.57,39.53) (57.74,49.40) (62.69,59.29) (66.34,69.06) (69.20,78.95) (71.40,88.71) (73.34,98.64) (74.92,108.45) (76.33,118.35)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(38.27,27.61) (50.58,37.58) (57.74,46.57) (62.70,55.49) (66.36,64.25) (69.21,73.08) (71.42,81.74) (73.35,90.53) (74.93,99.17) (76.33,107.88)};
    \end{axis}
\end{tikzpicture}

==> figures/combined-reorder-latency.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    % Bing Ads
    \begin{axis}[
        title=Web Ads,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.75,
        ymax=4.5,
        xmin=55,
        xmax=97.5,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(61.77,1.034) (77.50,1.370) (84.38,1.731) (88.29,2.073) (90.76,2.431) (92.48,2.797) (93.71,3.164) (94.66,3.515) (95.40,3.888) (96.00,4.249)};
          \addlegendentry{\previoustool + Random Order (ID)}

        \addplot[rred, mark=triangle*] coordinates
          {(61.79,0.886) (77.51,1.143) (84.39,1.393) (88.29,1.647) (90.77,1.912) (92.49,2.150) (93.72,2.429) (94.67,2.678) (95.41,2.951) (96.00,3.172)};
         \addlegendentry{\previoustool + \parallelgorder (ID)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(57.68,1.061) (74.00,1.392) (81.85,1.740) (86.44,2.082) (89.33,2.461) (91.35,2.823) (92.84,3.182) (93.95,3.531) (94.81,3.908) (95.48,4.253)};
          \addlegendentry{\previoustool + Random Order (OOD)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(57.72,0.927) (74.02,1.187) (81.85,1.446) (86.44,1.717) (89.32,1.980) (91.36,2.241) (92.84,2.495) (93.95,2.741) (94.81,3.009) (95.48,3.283)};
         \addlegendentry{\previoustool + \parallelgorder (OOD)}
    \end{axis}
    \hspace{4.7cm}
    % Yandex T2I
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.75,
        ymax=5.25,
        xmin=35,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(73.47,1.092) (89.31,1.434) (94.40,1.798) (96.48,2.287) (97.45,2.562) (97.98,3.123) (98.29,3.332) (98.49,3.706) (98.63,4.116) (98.73,4.463)};

        \addplot[rred, mark=triangle*] coordinates
          {(73.46,0.978) (89.31,1.245) (94.40,1.542) (96.48,1.835) (97.45,2.124) (97.98,2.401) (98.29,2.704) (98.49,2.978) (98.63,3.578) (98.73,3.708)};

        \addplot[yyellow, mark=triangle*] coordinates
          {(35.60,1.295) (47.95,1.965) (55.49,2.107) (60.81,2.488) (64.81,2.877) (68.01,3.268) (70.57,3.884) (72.70,4.050) (74.49,4.704) (76.05,5.074)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(35.61,1.185) (47.95,1.757) (55.48,1.867) (60.81,2.182) (64.80,2.509) (68.01,2.841) (70.57,3.177) (72.70,3.471) (74.49,3.818) (76.05,4.139)};
    \end{axis}
    \hspace{4.7cm}
    % Turing T2I
    \begin{axis}[
        title=Turing T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1.5,
        ymax=7.5,
        xmin=35,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(86.20,1.753) (96.21,2.165) (97.70,2.754) (98.31,3.242) (98.65,3.803) (98.85,4.340) (99.00,4.804) (99.10,5.337) (99.18,6.013) (99.23,6.503)};

        \addplot[rred, mark=triangle*] coordinates
          {(86.19,1.641) (96.21,2.005) (97.69,2.440) (98.31,2.843) (98.64,3.256) (98.85,3.579) (98.99,4.072) (99.10,4.516) (99.17,5.106) (99.22,5.477)};

        \addplot[yyellow, mark=triangle*] coordinates
          {(38.26,2.042) (50.57,2.621) (57.74,3.187) (62.69,3.690) (66.34,4.286) (69.20,4.796) (71.40,5.360) (73.34,6.041) (74.92,6.487) (76.33,6.981)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(38.27,1.923) (50.58,2.439) (57.74,2.942) (62.70,3.367) (66.36,3.893) (69.21,4.363) (71.42,4.764) (73.35,5.377) (74.93,5.884) (76.33,6.264)};
    \end{axis}
\end{tikzpicture}

==> figures/ordering_example.tex <==
\begin{figure}
    \begin{tikzpicture}

        \tikzset{vertex/.style = {shape=circle,draw,minimum size=2.0em}}
        \tikzset{edge/.style = {->,> = latex'}}
        % Graph Example
        \node[vertex, thick] (1) at  (1.5,0) {$1$};
        \node[vertex, thick] (2) at  (2.3,1.2) {$2$};
        \node[vertex, thick] (3) at  (3.5,1.2) {$3$};
        \node[vertex, thick] (4) at  (4.3,0) {$4$};
        \node[vertex, thick] (5) at  (2.3,-1.2) {$5$};
        \node[vertex, thick] (6) at  (3.5,-1.2) {$6$};
        \node[vertex, thick] (7) at  (2.9,0) {$7$};
        \node[vertex, thick] (8) at  (5.3,-1.2) {$8$};
        \node[vertex, thick] (9) at  (5.5,0) {$9$};
        \node[vertex, thick] (10) at  (5.3,1.2) {$10$};
        \node[vertex, thick] (11) at  (6.5,1) {$11$};
        \node[vertex, thick] (12) at  (6.5,-1) {$12$};
    
        \draw[edge, thick] (7) to (1);
        \draw[edge, thick] (7) to (2);
        \draw[edge, thick] (2) to (3);
        \draw[edge, thick] (7) to (3);
        \draw[edge, thick] (7) to (4);
        \draw[edge, thick] (7) to (5);
        \draw[edge, thick] (5) to (6);
        \draw[edge, thick] (7) to (6);
        \draw[edge, thick] (4) to[bend left] (9);
        \draw[edge, thick] (9) to[bend left] (4);
        \draw[edge, thick] (9) to (10);
        \draw[edge, thick] (9) to (11);
        \draw[edge, thick] (9) to (8);
        \draw[edge, thick] (9) to (12);
        
        % In-Memory Ordering
        \draw[thick,color=black,xstep=0.5cm,ystep=0.5cm] (0.99,-2.51) grid (7,-2.0);
        \node[text=blue] at (1.25,-2.25) {$2$};
        \node at (1.75,-2.25) {$3$};
        \node at (2.25,-2.25) {$7$};
        \node at (2.75,-2.25) {$1$};
        \node at (3.25,-2.25) {$4$};
        \node at (3.75,-2.25) {$5$};
        \node at (4.25,-2.25) {$6$};
        \node at (4.75,-2.25) {$9$};
        \node at (5.25,-2.25) {$8$};
        \node at (5.75,-2.25) {$10$};
        \node at (6.25,-2.25) {$11$};
        \node at (6.75,-2.25) {$12$};
        \node [below=0.25cm, align=flush center, text width=8cm] at (4, -2.5){$\text{ \gorder Ordering}$ for the above graph.};
        
        % Disk Ordering
        \draw[thick,color=black,xstep=0.5cm,ystep=0.5cm] (0.49,-4.0) grid (2.5,-3.5);
        \draw[thick,color=black,xstep=0.5cm,ystep=0.5cm] (2.99,-4.0) grid (5,-3.5);
        \draw[thick,color=black,xstep=0.5cm,ystep=0.5cm] (5.49,-4.0) grid (7.5,-3.5);
        \node[text=blue] at (0.75,-3.75) {$2$};
        \node at (1.25,-3.75) {$3$};
        \node at (1.75,-3.75) {$7$};
        \node at (2.25,-3.75) {$1$};
        \node[text=blue] at (3.25,-3.75) {$9$};
        \node at (3.75,-3.75) {$4$};
        \node at (4.25,-3.75) {$8$};
        \node at (4.75,-3.75) {$10$};
        \node[text=blue] at (5.75,-3.75) {$5$};
        \node at (6.25,-3.75) {$6$};
        \node at (6.75,-3.75) {$11$};
        \node at (7.25,-3.75) {$12$};
        \node [below=0.25cm, align=flush center, text width=8cm] at (4, -4.0){ A possible $\text{\parallelgorder Ordering.}$};

    \end{tikzpicture}
    \caption{Graph ordering example for a window of size 4. Seed nodes are highlighted in blue. Each window signifies a packed disk sector.}
    \label{fig:ordering_example}
    \vspace{-10pt}
\end{figure}

==> figures/sift-graph-ivf-lsh.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    \begin{semilogyaxis}[
        title=BIGANN,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={5-Recall@5},
        ylabel={Accessed Index Points},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1000,
        ymax=10000000,
        xmin=70,
        xmax=100,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(72.8,488701.8) (75.11,601012.7) (77.61,762975.9) (78.1,615321.5) (79.92,763380.9) (81.93,943559.4) (84.35,910992.3) (86.55,1150119.1) (87.57,1386989.8) (88.4,1153998.4) (89.51,1106455.7) (91.33,1378761.3) (92.96,1404776.5) (93.28,1719539.4) (94.4,1724914.3) (95.01,2115158.9) (96.12,1703905.7) (96.98,2539770.9) (97.27,3047971.2) (97.96,3133357.7)};
          \addlegendentry{\lsh}

        \addplot[bblue, mark=triangle*] coordinates
          {(71.32,8000) (84.96,16000) (93.70,32000) (98.06,64000) (99.48,128000)};
          \addlegendentry{\faiss}

        \addplot[rred, mark=triangle*] coordinates
          {(75.14,1076.9) (86.15,1410.4) (90.94,1824.3) (93.5,2226.7) (95.06,2622.7) (96.12,3012.4) (96.9,3396.9) (97.46,3775.9) (97.85,4147.2) (98.14,4517.0) (98.38,4880.5) (98.59,5240.7)};
          \addlegendentry{\vamana}
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/turing-10m-apq.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=4,
        ymin=20,
        ymax=130,
        xmin=20,
        xmax=90,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(37.95,21.01) (57.01,32.20) (66.48,42.19) (72.12,52.13) (75.56,62.20) (78.09,72.21) (79.75,82.26) (81.32,92.32) (82.61,102.44) (83.58,112.24)};
          \addlegendentry{AOPQ}

        \addplot[ppurple, mark=triangle*] coordinates
          {(32.88,21.38) (51.30,32.75) (61.53,42.71) (67.80,52.91) (71.78,62.91) (74.42,72.93) (76.44,83.04) (78.13,93.17) (79.56,103.30) (80.71,113.30)};
          \addlegendentry{APQ}

        \addplot[rred, mark=triangle*] coordinates
          {(33.89,21.48) (52.53,32.89) (62.62,43.04) (68.80,53.11) (72.65,63.14) (75.43,73.05) (77.53,83.48) (79.37,93.79) (80.71,103.83) (81.95,113.89)};
          \addlegendentry{OPQ}
          
        \addplot[bblue, mark=triangle*] coordinates
          {(24.39,21.90) (40.30,34.04) (50.27,44.65) (57.27,54.84) (61.98,65.13) (65.57,75.11) (68.07,85.84) (70.20,96.39) (72.10,106.77) (73.84,116.84)};
          \addlegendentry{PQ}
    \end{axis}
\end{tikzpicture}

==> figures/turing-10m-cluster-radii.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={Percentile},
        ylabel={10-NN Cluster Radius},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize},
        anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0,
        ymax=1.2,
        xmin=0,
        xmax=100,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(0,0.0689) (1,0.3986) (5,0.4811) (25,0.5849) (50,0.6474) (75,0.7043) (95,0.7769) (99,0.8285) (100,0.9937)};
          \addlegendentry{ID}

        \addplot[yyellow, mark=triangle*] coordinates
          {(0,0.2554) (1,0.5985) (5,0.6715) (25,0.7577) (50,0.8093) (75,0.8569) (95,0.9275) (99,0.9801) (100,1.1601)};
          \addlegendentry{OOD}
    \end{axis}
\end{tikzpicture}

==> figures/turing-10m-graph.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0.6,
        ymax=3.2,
        xmin=50,
        xmax=90,
    ]
        \addplot[purple, mark=triangle*] coordinates
          {(60.07,0.685) (72.48,0.962) (78.05,1.202) (81.24,1.434) (83.31,1.661) (84.97,1.885) (86.20,2.105) (87.18,2.458) (88.02,2.721) (88.76,2.939)};
          \addlegendentry{\robustvamana}

        \addplot[brown, mark=triangle*] coordinates
          {(50.89,0.888) (64.99,1.203) (72.16,1.328) (76.35,1.500) (78.93,1.709) (80.88,1.908) (82.49,2.087) (83.78,2.290) (84.83,2.486) (85.69,2.701)};
         \addlegendentry{\vamana}
    \end{axis}
\end{tikzpicture}

==> figures/turing-10m-in-memory.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0,
        ymax=100,
        xmin=10,
        xmax=100,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(85.57,1.099) (93.07,1.755) (95.69,2.335) (97.01,2.427) (97.77,2.525) (98.29,2.614) (98.60,2.831) (98.82,3.056) (99.00,3.267) (99.13,3.389)};
          \addlegendentry{HNSW ID}

        \addplot[bblue, mark=triangle*] coordinates
          {(42.75,1.161) (56.29,1.982) (63.48,2.003) (68.13,2.856) (71.48,2.906) (74.02,3.176) (76.04,3.513) (77.70,3.585) (79.09,3.811) (80.25,4.731)};
          \addlegendentry{HNSW OOD}

        \addplot[rred, mark=triangle*] coordinates
          {(70.56,12.901) (82.46,19.832) (87.51,27.460) (90.33,36.148) (92.13,44.709) (93.38,53.605) (94.31,62.410) (95.00,74.112) (95.58,81.869) (96.03,89.791)};
          \addlegendentry{FAISS-IVF ID}

        \addplot[ppurple, mark=triangle*] coordinates
          {(13.14,8.980) (20.27,15.351) (25.20,21.692) (28.77,28.988) (31.58,36.298) (33.98,43.797) (36.02,50.569) (37.78,58.062) (39.41,65.615) (40.81,72.814)};
          \addlegendentry{FAISS-IVF OOD}

        \addplot[orange, mark=triangle*] coordinates
          {(91.20,1.463) (96.09,1.827) (97.71,2.478) (98.47,2.900) (98.89,2.933) (99.14,3.077) (99.30,3.305) (99.40,3.276) (99.49,3.561) (99.56,3.775)};
          \addlegendentry{\vamana ID}

        \addplot[black, mark=triangle*] coordinates
          {(50.89,2.008) (64.99,2.395) (72.16,2.760) (76.35,3.139) (78.93,3.646) (80.88,4.131) (82.51,4.495) (83.75,4.900) (84.85,5.507) (85.72,5.807)};
          \addlegendentry{\vamana OOD}
    \end{axis}
\end{tikzpicture}

==> figures/turing-10m-mahalanobis-distance.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        tick label style={font=\small},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\small},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={Percentile},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\scriptsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0,
        ymax=7000,
        xmin=0,
        xmax=100,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(0,21.4321) (1,24.4644) (5,26.5846) (25,29.9490) (50,32.3278) (75,34.9820) (95,38.6600) (99,41.6059) (100,48.8102)};

        \addplot[yyellow, mark=triangle*] coordinates
          {(0,597.0072) (1,1337.9374) (5,1660.1802) (25,2104.2103) (50,2533.8785) (75,3108.8196) (95,4113.4671) (99,5027.1384) (100,6821.7862)};
    \end{axis}
\end{tikzpicture}

==> figures/turing-10m-reorder-io.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean I/O Requests},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(1,1), font=\scriptsize},
        anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=20,
        ymax=140,
        xmin=35,
        xmax=100,
    ]
        % Unsharded Results
        \addplot[bblue, mark=triangle*] coordinates
          {(86.20,24.21) (96.21,32.95) (97.70,42.19) (98.31,51.73) (98.65,61.34) (98.85,71.07) (99.00,80.81) (99.10,90.63) (99.18,100.44) (99.23,110.29)};
          \addlegendentry{ID (No Order)}

        \addplot[rred, mark=triangle*] coordinates
          {(86.19,22.82) (96.21,30.15) (97.69,37.68) (98.31,45.32) (98.64,52.93) (98.85,60.56) (98.99,68.14) (99.10,75.73) (99.17,83.27) (99.22,90.80)};
         \addlegendentry{ID (Ordered)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(38.26,28.74) (50.57,39.53) (57.74,49.40) (62.69,59.29) (66.34,69.06) (69.20,78.95) (71.40,88.71) (73.34,98.64) (74.92,108.45) (76.33,118.35)};
          \addlegendentry{OOD (No Order)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(38.27,27.61) (50.58,37.58) (57.74,46.57) (62.70,55.49) (66.36,64.25) (69.21,73.08) (71.42,81.74) (73.35,90.53) (74.93,99.17) (76.33,107.88)};
         \addlegendentry{OOD (Ordered)}
        
        % Sharded Results
        % \addplot[yyellow, mark=triangle*] coordinates
        %   {(85.85,28.70) (95.69,37.36) (97.35,46.53) (98.03,55.99) (98.48,65.58) (98.71,75.28) (98.87,84.98) (99.00,94.78) (99.08,104.56) (99.13,114.38)};
        %   \addlegendentry{IDSH (No Order)}

        % \addplot[ppurple, mark=triangle*] coordinates
        %   {(85.85,27.16) (95.69,34.44) (97.35,41.96) (98.03,49.59) (98.48,57.21) (98.71,64.86) (98.87,72.46) (99.00,80.08) (99.08,87.64) (99.13,95.19)};
        %  \addlegendentry{IDSH (Ordered)}
        
        % \addplot[rred, mark=triangle*] coordinates
        %   {(34.80,36.47) (47.75,48.02) (55.40,58.33) (60.61,68.35) (64.53,78.23) (67.57,88.16) (70.00,97.99) (71.98,107.91) (73.70,117.80) (75.17,127.73)};
        %   \addlegendentry{OODSH (No Order)}

        % \addplot[bblue, mark=triangle*] coordinates
        %   {(34.80,35.15) (47.75,45.87) (55.40,55.32) (60.61,64.42) (64.53,73.33) (67.57,82.24) (70.00,91.01) (71.98,99.83) (73.70,108.62) (75.17,117.41)};
        %  \addlegendentry{OODSH (Ordered)}
    \end{axis}
\end{tikzpicture}

==> figures/turing-10m-reorder-latency.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=1.5,
        ymax=8.0,
        xmin=35,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(86.20,1.753) (96.21,2.165) (97.70,2.754) (98.31,3.242) (98.65,3.803) (98.85,4.340) (99.00,4.804) (99.10,5.337) (99.18,6.013) (99.23,6.503)};
          \addlegendentry{ID (No Order)}

        \addplot[rred, mark=triangle*] coordinates
          {(86.19,1.641) (96.21,2.005) (97.69,2.440) (98.31,2.843) (98.64,3.256) (98.85,3.579) (98.99,4.072) (99.10,4.516) (99.17,5.106) (99.22,5.477)};
         \addlegendentry{ID (Ordered)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(38.26,2.042) (50.57,2.621) (57.74,3.187) (62.69,3.690) (66.34,4.286) (69.20,4.796) (71.40,5.360) (73.34,6.041) (74.92,6.487) (76.33,6.981)};
          \addlegendentry{OOD (No Order)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(38.27,1.923) (50.58,2.439) (57.74,2.942) (62.70,3.367) (66.36,3.893) (69.21,4.363) (71.42,4.764) (73.35,5.377) (74.93,5.884) (76.33,6.264)};
         \addlegendentry{OOD (Ordered)}
    \end{axis}
\end{tikzpicture}

==> figures/turing-1b.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Average Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0,
        ymax=1.4,
        xmin=0,
        xmax=100,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(42.16,2.559) (56.47,3.113) (63.60,3.491) (68.16,3.930) (71.27,4.391) (73.65,4.860) (75.52,5.324) (77.05,5.753) (78.30,6.282) (79.39,6.697)};

        \addplot[ppurple, mark=triangle*] coordinates
          {(37.13,2.534) (51.57,3.056) (59.17,3.552) (64.25,4.087) (67.82,4.622) (70.54,5.016) (72.64,5.546) (74.38,5.979) (75.85,6.428) (77.09,6.923)};

        \addplot[rred, mark=triangle*] coordinates
          {(34.78,2.853) (48.39,3.552) (56.03,4.099) (61.13,4.691) (64.86,5.270) (67.71,5.833) (70.00,6.441) (71.84,6.966) (73.46,7.477) (74.78,8.572)};
          
        \addplot[bblue, mark=triangle*] coordinates
          {(25.14,2.761) (36.87,3.515) (44.25,4.218) (49.37,4.818) (53.38,5.420) (56.65,5.999) (59.31,6.590) (61.52,7.188) (63.43,7.786) (65.10,8.368)};
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-apq.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=4,
        ymin=1.0,
        ymax=6.0,
        xmin=35,
        xmax=80,
    ]
        % \addplot[yyellow, mark=triangle*] coordinates
        %   {(25.50,22.21) (42.21,33.44) (52.17,43.98) (59.05,53.68) (64.06,63.60) (67.93,73.42) (70.98,83.23) (73.47,93.29) (75.55,103.28) (77.34,113.31)};
        %   \addlegendentry{AOPQ}

        % \addplot[ppurple, mark=triangle*] coordinates
        %   {(24.81,22.28) (41.22,33.75) (51.24,44.08) (58.06,53.93) (63.05,63.96) (66.83,73.80) (69.92,83.72) (72.49,93.81) (74.57,103.80) (76.38,113.86)};
        %   \addlegendentry{APQ}

        % \addplot[rred, mark=triangle*] coordinates
        %   {(25.11,22.26) (40.56,33.58) (49.99,43.98) (56.47,53.72) (61.34,63.59) (65.01,73.42) (67.98,83.36) (70.46,93.35) (72.51,103.35) (74.38,113.37)};
        %   \addlegendentry{OPQ}
          
        \addplot[bblue, mark=triangle*] coordinates
          {(35.35,1.633) (47.81,2.580) (55.40,2.647) (60.82,3.138) (64.82,3.299) (68.01,4.202) (70.54,4.625) (72.72,4.565) (74.49,4.972) (76.01,5.637)};
          \addlegendentry{PQ}
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-cluster-radii.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={Percentile},
        ylabel={10-NN Cluster Radius},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize},
        anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0,
        ymax=1.2,
        xmin=0,
        xmax=100,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(0,0.0844) (1,0.2048) (5,0.2684) (25,0.4029) (50,0.4985) (75,0.5854) (95,0.6858) (99,0.7456) (100,0.9647)};
          \addlegendentry{ID}

        \addplot[yyellow, mark=triangle*] coordinates
          {(0,0.1332) (1,0.3280) (5,0.4391) (25,0.5771) (50,0.6623) (75,0.7382) (95,0.8437) (99,0.9250) (100,1.1476)};
          \addlegendentry{OOD}
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-graph.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0.35,
        ymax=1.15,
        xmin=50,
        xmax=95,
    ]
        \addplot[purple, mark=triangle*] coordinates
          {(64.64,0.388) (76.48,0.412) (81.93,0.501) (85.09,0.587) (87.26,0.672) (88.84,0.749) (90.11,0.828) (91.07,0.905) (91.90,0.983) (92.57,1.061)};
          \addlegendentry{\robustvamana}

        \addplot[brown, mark=triangle*] coordinates
          {(54.19,0.395) (67.96,0.422) (74.73,0.478) (79.00,0.556) (81.77,0.637) (83.79,0.713) (85.40,0.783) (86.67,0.852) (87.80,0.924) (88.67,0.996)};
          \addlegendentry{\vamana}
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-in-memory.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0,
        ymax=20,
        xmin=40,
        xmax=100,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(82.15,0.322) (91.16,0.500) (94.47,0.535) (96.09,0.555) (97.07,0.636) (97.70,0.722) (98.11,0.825) (98.42,0.959) (98.65,1.056) (98.82,1.123)};
          \addlegendentry{HNSW ID}

        \addplot[bblue, mark=triangle*] coordinates
          {(43.55,0.345) (56.97,0.551) (64.22,0.599) (68.98,0.658) (72.39,0.783) (74.98,0.881) (77.04,1.008) (78.70,1.131) (80.10,1.159) (81.26,1.349)};
          \addlegendentry{HNSW OOD}

        % \addplot[yyellow, mark=triangle*] coordinates
        %   {() () () () () () () () () ()};
        %   \addlegendentry{LSH ID}

        % \addplot[bblue, mark=triangle*] coordinates
        %   {() () () () () () () () () ()};
        %   \addlegendentry{LSH OOD}

        \addplot[rred, mark=triangle*] coordinates
          {(75.86,2.080) (87.56,3.538) (92.00,5.126) (94.29,6.713) (95.65,8.482) (96.54,10.072) (97.17,11.640) (97.61,13.098) (97.96,14.567) (98.23,16.457)};
          \addlegendentry{FAISS-IVF ID}

        \addplot[ppurple, mark=triangle*] coordinates
          {(41.95,1.760) (54.69,2.814) (61.73,4.159) (66.42,5.549) (69.84,6.961) (72.50,8.448) (74.63,9.673) (76.38,10.883) (77.88,12.215) (79.14,13.433)};
          \addlegendentry{FAISS-IVF OOD}

        \addplot[orange, mark=triangle*] coordinates
          {(90.90,0.412) (96.37,0.419) (98.02,0.535) (98.76,0.623) (99.13,0.742) (99.35,0.850) (99.48,0.944) (99.58,1.079) (99.66,1.122) (99.70,1.279)};
          \addlegendentry{\vamana ID}

        \addplot[black, mark=triangle*] coordinates
          {(54.19,0.450) (67.96,0.475) (74.73,0.617) (79.00,0.701) (81.77,0.807) (83.79,0.902) (85.41,1.019) (86.69,1.148) (87.80,1.296) (88.67,1.455)};
          \addlegendentry{\vamana OOD}
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-mahalanobis-distance.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        tick label style={font=\small},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\small},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={Percentile},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\scriptsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=5,
        ymax=50,
        xmin=0,
        xmax=100,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(0,5.9442) (1,7.6340) (5,10.3789) (25,13.6544) (50,14.4034) (75,15.0087) (95,15.9805) (99,16.8330) (100,19.5370)};

        \addplot[yyellow, mark=triangle*] coordinates
          {(0,14.5726) (1,16.5184) (5,17.4400) (25,19.5773) (50,21.8724) (75,24.8648) (95,31.2490) (99,36.1666) (100,45.9716)};
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-pq-loss.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    % Vamana ID
    \begin{axis}[
        title=Yandex T2I ID,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.5,
        ymax=2.0,
        xmin=60,
        xmax=100,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(62.62,0.850) (80.84,0.953) (86.57,1.048) (89.44,1.137) (91.17,1.225) (92.34,1.311) (93.16,1.400) (93.74,1.487) (94.24,1.570) (94.63,1.655)};
          \addlegendentry{Yandex T2I ID PQ Search}

        \addplot[bblue, mark=triangle*] coordinates
          {(83.23,0.677) (89.12,0.809) (91.45,0.922) (92.78,1.033) (93.66,1.142) (94.31,1.254) (94.80,1.361) (95.18,1.465) (95.47,1.574) (95.71,1.680)};
          \addlegendentry{Yandex T2I ID Floating-Point Search}
    \end{axis}
    \hspace{4.7cm}
    % Vamana OOD
    \begin{axis}[
        title=Yandex T2I OOD,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.5,
        ymax=2.5,
        xmin=25,
        xmax=90.5,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(26.93,0.921) (41.75,1.075) (50.74,1.212) (57.00,1.341) (61.66,1.481) (65.26,1.606) (68.16,1.712) (70.54,1.833) (72.62,1.952) (74.34,2.063)};
          \addlegendentry{Yandex T2I OOD PQ Search}

        \addplot[bblue, mark=triangle*] coordinates
          {(57.45,0.740) (70.44,0.928) (76.81,1.097) (80.67,1.254) (83.31,1.410) (85.30,1.556) (86.81,1.706) (87.97,1.850) (88.97,1.992) (89.81,2.132)};
          \addlegendentry{Yandex T2I OOD Floating-Point Search}
    \end{axis}
    \hspace{5cm}
    % Vamana 10-NN to 1-NN Distances
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={Percentile},
        ylabel={10-NN to 1-NN Distance Gap},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize},
        anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=0.0,
        ymax=0.75,
        xmin=-0.5,
        xmax=100.5,
    ]
        \addplot[rred, mark=triangle*] coordinates
          {(0,0.0021) (1,0.0136) (5,0.0260) (25,0.0534) (50,0.0782) (75,0.1110) (95,0.1869) (99,0.2875) (100,0.7416)};
          \addlegendentry{ID}

        \addplot[bblue, mark=triangle*] coordinates
          {(0,0.0023) (1,0.0113) (5,0.0184) (25,0.0328) (50,0.0469) (75,0.0661) (95,0.1070) (99,0.1491) (100,0.4076)};
          \addlegendentry{OOD}
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-reorder-io.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=4,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean I/O Requests},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0
        },
        legend style={at={(1,1), font=\scriptsize},
        anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=20,
        ymax=140,
        xmin=30,
        xmax=100,
    ]
        % Unsharded Results
        \addplot[bblue, mark=triangle*] coordinates
          {(73.47,23.50) (89.31,32.20) (94.40,41.41) (96.48,50.96) (97.45,60.58) (97.98,70.33) (98.29,80.07) (98.49,89.91) (98.63,99.72) (98.73,109.59)};
          \addlegendentry{ID (No Order)}

        \addplot[rred, mark=triangle*] coordinates
          {(73.46,20.79) (89.31,26.99) (94.40,33.24) (96.48,39.48) (97.45,45.60) (97.98,51.68) (98.29,57.63) (98.49,63.55) (98.63,69.36) (98.73,75.15)};
         \addlegendentry{ID (Ordered)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(35.60,27.70) (47.95,38.22) (55.49,47.99) (60.81,57.72) (64.81,67.38) (68.01,77.19) (70.57,86.90) (72.70,96.75) (74.49,106.53) (76.05,116.43)};
          \addlegendentry{OOD (No Order)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(35.61,25.27) (47.95,34.06) (55.48,41.94) (60.81,49.60) (64.80,57.08) (68.01,64.58) (70.57,71.91) (72.70,79.27) (74.49,86.51) (76.05,93.80)};
         \addlegendentry{OOD (Ordered)}
         
        % Sharded Results
        % \addplot[yyellow, mark=triangle*] coordinates
        %   {(73.30,28.70) (88.85,37.32) (93.99,46.47) (96.15,55.97) (97.22,65.55) (97.82,75.27) (98.16,84.99) (98.39,94.80) (98.55,104.59) (98.66,114.46)};
        %   \addlegendentry{IDSH (No Order)}

        % \addplot[ppurple, mark=triangle*] coordinates
        %   {(73.30,25.74) (88.85,32.02) (93.99,38.35) (96.15,44.71) (97.22,50.95) (97.82,57.16) (98.16,63.26) (98.39,69.33) (98.55,75.29) (98.66,81.22)};
        %  \addlegendentry{IDSH (Ordered)}

        % \addplot[rred, mark=triangle*] coordinates
        %   {(34.72,32.22) (47.23,43.19) (54.85,53.12) (60.22,62.89) (64.27,72.63) (67.47,82.42) (70.03,92.15) (72.24,102.00) (74.08,111.77) (75.66,121.64)};
        %   \addlegendentry{OODSH (No Order)}

        % \addplot[bblue, mark=triangle*] coordinates
        %   {(34.72,29.62) (47.23,38.87) (54.85,46.96) (60.22,54.74) (64.27,62.39) (67.47,69.96) (70.03,77.40) (72.24,84.87) (74.08,92.21) (75.66,99.58)};
        %  \addlegendentry{OODSH (Ordered)}
    \end{axis}
\end{tikzpicture}

==> figures/yandex-10m-reorder-latency.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\footnotesize},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\footnotesize},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(1,1), font=\scriptsize}, anchor=north east, draw=none, fill=none},
        legend columns=2,
        ymin=0.5,
        ymax=6.0,
        xmin=30,
        xmax=100,
    ]
        \addplot[bblue, mark=triangle*] coordinates
          {(73.47,1.092) (89.31,1.434) (94.40,1.798) (96.48,2.287) (97.45,2.562) (97.98,3.123) (98.29,3.332) (98.49,3.706) (98.63,4.116) (98.73,4.463)};
          \addlegendentry{ID (No Order)}

        \addplot[rred, mark=triangle*] coordinates
          {(73.46,0.978) (89.31,1.245) (94.40,1.542) (96.48,1.835) (97.45,2.124) (97.98,2.401) (98.29,2.704) (98.49,2.978) (98.63,3.578) (98.73,3.708)};
         \addlegendentry{ID (Ordered)}

        \addplot[yyellow, mark=triangle*] coordinates
          {(35.60,1.295) (47.95,1.965) (55.49,2.107) (60.81,2.488) (64.81,2.877) (68.01,3.268) (70.57,3.884) (72.70,4.050) (74.49,4.704) (76.05,5.074)};
          \addlegendentry{OOD (No Order)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(35.61,1.185) (47.95,1.757) (55.48,1.867) (60.81,2.182) (64.80,2.509) (68.01,2.841) (70.57,3.177) (72.70,3.471) (74.49,3.818) (76.05,4.139)};
         \addlegendentry{OOD (Ordered)}
    \end{axis}
\end{tikzpicture}

==> figures/yandex-1b.tex <==
\begin{tikzpicture}[scale=0.6,font=\large]
    \begin{axis}[
        title=Yandex T2I,
        width=\linewidth,
        line width=0.8,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.3pt,draw=gray!100, dotted},
        minor tick num=3,
        tick label style={font=\large},
        legend style={nodes={scale=1.0, transform shape}},
        label style={font=\large},
        legend image post style={mark=triangle*},
        grid style={white},
        xlabel={10-Recall@10},
        ylabel={Mean Query Latency (ms)},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
        },
        legend style={at={(0,1), font=\normalsize}, anchor=north west, draw=none, fill=none},
        legend columns=1,
        ymin=1.5,
        ymax=6.75,
        xmin=15,
        xmax=55,
    ]
        \addplot[yyellow, mark=triangle*] coordinates
          {(17.43,1.671) (28.56,2.272) (35.08,2.762) (39.86,3.184) (43.69,3.635) (46.83,4.005) (49.46,4.366) (51.81,4.836) (53.86,5.172) (55.67,5.521)};
          \addlegendentry{\tool (AOPQ)}

        \addplot[ppurple, mark=triangle*] coordinates
          {(17.07,1.618) (28.06,2.300) (34.49,2.751) (39.18,3.154) (42.91,3.595) (46.02,3.978) (48.64,4.378) (50.95,4.755) (52.95,5.127) (54.76,5.507)};
          \addlegendentry{\tool (APQ)}

        \addplot[rred, mark=triangle*] coordinates
          {(16.50,2.002) (25.17,2.694) (30.73,3.200) (35.03,3.695) (38.49,4.159) (41.36,4.600) (43.80,5.063) (45.93,5.510) (47.85,5.963) (49.56,6.418)};
          \addlegendentry{\previoustool (OPQ)}
          
        \addplot[bblue, mark=triangle*] coordinates
          {(16.13,2.002) (24.60,2.527) (30.10,3.203) (34.23,3.688) (37.63,4.172) (40.49,4.657) (42.92,5.092) (45.05,5.425) (46.92,6.002) (48.66,6.449)};
          \addlegendentry{\previoustool (PQ)}
    \end{axis}
\end{tikzpicture}
